Structures and stability of the Cu$_{38}$ cluster at finite temperature

The UV-visible and IR properties of the Cu$_{38}$ nanocluster depend to a great extent on the temperature. Density functional theory and nanothermodynamics can be combined to compute the geometrical optimization of isomers and their spectroscopic properties in an approximate manner. In this article, we investigate entropy-driven isomer distributions of Cu$_{38}$ clusters and the effect of temperature on their UV-visible and IR spectra. An extensive, systematic global search is performed on the potential and free energy surfaces of Cu38 using a two-stage strategy to identify the lowest-energy structure and its low-energy neighbors. The effects of temperature on the UV and IR spectra are considered via Boltzmann probability. The computed UV-visible and IR spectrum of each isomer is multiplied by its corresponding Boltzmann weight at finite temperature. Then, they are summed together to produce a final temperature-dependent, Boltzmann-weighted UV-visible and IR spectrum. Additionally, Molecular Dynamics simulation of the Cu$_{38}$ nanocluster was performed to gain insight into the system dynamics and make a three-dimensional movie of the system with atomistic resolution. Our results show the thermal populations at the absolute temperature of Cu38 cluster, and the disordered structure that dominates at high temperatures.

==> (inline-0) <==
\begin{verbatim}
38    
0.000000000         gibss_0001.out
Cu  -1.741167000000  -0.158313000000   3.424442000000
Cu  -1.777542000000  -0.161558000000  -0.000026000000
Cu  -0.158340000000   1.741115000000   3.424465000000
Cu   0.158346000000  -1.741130000000  -3.424473000000
Cu  -1.638340000000  -1.965976000000  -1.760408000000
Cu  -1.965973000000   1.638364000000  -1.760399000000
Cu  -0.161559000000   1.777542000000   0.000001000000
Cu   1.741184000000   0.158312000000  -3.424443000000
Cu  -1.638381000000  -1.965997000000   1.760353000000
Cu   1.965966000000  -1.638365000000   1.760395000000
Cu  -0.000022000000  -0.000001000000   1.661034000000
Cu   0.158252000000  -1.741146000000   3.424462000000
Cu   2.092781000000  -3.341499000000   0.000013000000
Cu   3.341505000000   2.092789000000   0.000059000000
Cu   1.777542000000   0.161558000000   0.000020000000
Cu   0.317743000000  -3.496543000000   1.724356000000
Cu   0.317778000000  -3.496524000000  -1.724370000000
Cu  -3.496557000000  -0.317767000000   1.724319000000
Cu   3.496520000000   0.317741000000   1.724395000000
Cu  -1.966017000000   1.638350000000   1.760362000000
Cu   3.664053000000  -1.455978000000   0.000035000000
Cu   0.161557000000  -1.777536000000  -0.000006000000
Cu  -3.341499000000  -2.092782000000  -0.000042000000
Cu  -3.664057000000   1.455992000000  -0.000039000000
Cu   3.496552000000   0.317775000000  -1.724315000000
Cu   1.638379000000   1.966002000000  -1.760352000000
Cu   1.741096000000   0.158279000000   3.424485000000
Cu  -0.317788000000   3.496524000000   1.724365000000
Cu  -1.741081000000  -0.158288000000  -3.424488000000
Cu   1.966013000000  -1.638353000000  -1.760365000000
Cu  -0.158253000000   1.741137000000  -3.424459000000
Cu  -0.317738000000   3.496539000000  -1.724349000000
Cu  -1.455990000000  -3.664048000000  -0.000025000000
Cu   0.000024000000   0.000009000000  -1.661040000000
Cu  -2.092798000000   3.341499000000  -0.000013000000
Cu   1.455986000000   3.664055000000   0.000042000000
Cu  -3.496517000000  -0.317760000000  -1.724399000000
Cu   1.638342000000   1.965984000000   1.760408000000
38    
0.169425003         mol_0002.out
Cu   3.513500000000   1.796474000000   0.000001000000
Cu   0.001079000000   1.772700000000  -0.000004000000
Cu   3.516966000000  -0.002124000000  -1.698724000000
Cu  -3.516961000000   0.002132000000   1.698727000000
Cu  -1.808652000000   1.810631000000   1.758032000000
Cu  -1.808655000000   1.810629000000  -1.758028000000
Cu   0.000024000000  -0.000012000000  -1.680316000000
Cu  -3.513525000000  -1.796471000000  -0.000010000000
Cu   1.810831000000   1.808461000000   1.758030000000
Cu   1.808648000000  -1.810647000000   1.758046000000
Cu   1.771217000000  -0.001082000000   0.000009000000
Cu   3.516981000000  -0.002120000000   1.698709000000
Cu  -0.001045000000  -1.735089000000   3.435940000000
Cu  -0.002123000000  -3.498863000000  -1.735691000000
Cu  -0.001088000000  -1.772720000000   0.000003000000
Cu   1.769137000000  -0.001066000000   3.418064000000
Cu  -1.769051000000   0.001079000000   3.418037000000
Cu   1.765981000000   3.525659000000  -0.000002000000
Cu   1.761732000000  -3.527775000000   0.000020000000
Cu   1.810839000000   1.808464000000  -1.758034000000
Cu  -0.002148000000  -3.498870000000   1.735669000000
Cu   0.000016000000  -0.000009000000   1.680314000000
Cu   0.002097000000   3.498861000000   1.735676000000
Cu   0.002097000000   3.498863000000  -1.735698000000
Cu  -1.766014000000  -3.525655000000  -0.000018000000
Cu  -1.810842000000  -1.808450000000  -1.758047000000
Cu   3.511350000000  -1.800707000000   0.000022000000
Cu   1.769120000000  -0.001061000000  -3.418053000000
Cu  -3.511372000000   1.800704000000   0.000010000000
Cu  -1.810841000000  -1.808447000000   1.758028000000
Cu  -3.516989000000   0.002137000000  -1.698717000000
Cu  -1.769072000000   0.001075000000  -3.418030000000
Cu   0.001057000000   1.735091000000   3.435939000000
Cu  -1.771212000000   0.001074000000  -0.000010000000
Cu   0.001046000000   1.735085000000  -3.435936000000
Cu  -0.001046000000  -1.735083000000  -3.435939000000
Cu  -1.761741000000   3.527776000000   0.000002000000
Cu   1.808658000000  -1.810644000000  -1.758021000000
38    
1.384892499         mol_0003.out
Cu  -3.517960000000   1.780496000000   0.000000000000
Cu   0.000000000000   1.785134000000   0.000000000000
Cu  -3.510601000000   0.000000000000   1.725845000000
Cu   3.510601000000   0.000000000000  -1.725845000000
Cu   1.809494000000   1.809494000000  -1.759436000000
Cu   1.809494000000   1.809494000000   1.759436000000
Cu   0.000000000000   0.000000000000   1.661000000000
Cu   3.517960000000  -1.780496000000   0.000000000000
Cu  -1.809494000000   1.809494000000  -1.759436000000
Cu  -1.809494000000  -1.809494000000  -1.759436000000
Cu  -1.785134000000   0.000000000000   0.000000000000
Cu  -3.510601000000   0.000000000000  -1.725845000000
Cu   0.000000000000  -1.748410000000  -3.423917000000
Cu   0.000000000000  -3.510601000000   1.725845000000
Cu   0.000000000000  -1.785134000000   0.000000000000
Cu  -1.748410000000   0.000000000000  -3.423917000000
Cu   1.748410000000   0.000000000000  -3.423917000000
Cu  -1.780496000000   3.517960000000   0.000000000000
Cu  -1.780496000000  -3.517960000000   0.000000000000
Cu  -1.809494000000   1.809494000000   1.759436000000
Cu   0.000000000000  -3.510601000000  -1.725845000000
Cu   0.000000000000   0.000000000000  -1.661000000000
Cu   0.000000000000   3.510601000000  -1.725845000000
Cu   0.000000000000   3.510601000000   1.725845000000
Cu   1.780496000000  -3.517960000000   0.000000000000
Cu   1.809494000000  -1.809494000000   1.759436000000
Cu  -3.517960000000  -1.780496000000   0.000000000000
Cu  -1.748410000000   0.000000000000   3.423917000000
Cu   3.517960000000   1.780496000000   0.000000000000
Cu   1.809494000000  -1.809494000000  -1.759436000000
Cu   3.510601000000   0.000000000000   1.725845000000
Cu   1.748410000000   0.000000000000   3.423917000000
Cu   0.000000000000   1.748410000000  -3.423917000000
Cu   1.785134000000   0.000000000000   0.000000000000
Cu   0.000000000000   1.748410000000   3.423917000000
Cu   0.000000000000  -1.748410000000   3.423917000000
Cu   1.780496000000   3.517960000000   0.000000000000
Cu  -1.809494000000  -1.809494000000   1.759436000000
38    
5.798100000         mol_0006.out
Cu   1.172939000000   1.097826000000   3.378465000000
Cu  -0.032807000000  -2.145198000000   0.000000000000
Cu   2.431734000000  -0.653745000000   2.012704000000
Cu  -0.938438000000  -2.463862000000  -3.334080000000
Cu  -1.123725000000  -0.000130000000   0.000000000000
Cu   1.173103000000  -2.873666000000  -2.087959000000
Cu   1.172939000000   1.097826000000  -3.378465000000
Cu  -0.938631000000   2.409535000000  -3.373250000000
Cu  -0.032655000000  -0.662804000000   2.040109000000
Cu  -0.032401000000   1.735377000000   1.260561000000
Cu   2.431564000000   1.712147000000   1.243736000000
Cu  -0.938609000000   0.033485000000   4.145587000000
Cu  -2.182325000000   0.675722000000   2.079899000000
Cu  -0.938756000000   3.952969000000   1.249204000000
Cu  -0.938756000000   3.952969000000  -1.249204000000
Cu   1.145976000000  -1.308226000000   4.026584000000
Cu  -2.182373000000  -1.769544000000   1.285501000000
Cu   1.146150000000  -4.233754000000   0.000000000000
Cu   1.145845000000   3.425285000000   2.488512000000
Cu   1.173103000000  -2.873666000000   2.087959000000
Cu  -2.182362000000   2.186891000000   0.000000000000
Cu  -3.439847000000  -0.000200000000   0.000000000000
Cu  -0.938319000000  -3.932561000000   1.312904000000
Cu   2.431736000000  -2.116158000000   0.000000000000
Cu   1.145845000000   3.425285000000  -2.488512000000
Cu  -0.032401000000   1.735377000000  -1.260561000000
Cu  -0.938631000000   2.409535000000   3.373250000000
Cu   1.270655000000  -0.000203000000   0.000000000000
Cu   1.145976000000  -1.308226000000  -4.026584000000
Cu  -2.182373000000  -1.769544000000  -1.285501000000
Cu  -0.938609000000   0.033485000000  -4.145587000000
Cu  -0.032655000000  -0.662804000000  -2.040109000000
Cu  -0.938438000000  -2.463862000000   3.334080000000
Cu  -2.182325000000   0.675722000000  -2.079899000000
Cu   2.431734000000  -0.653745000000  -2.012704000000
Cu   1.172889000000   3.552872000000   0.000000000000
Cu  -0.938319000000  -3.932561000000  -1.312904000000
Cu   2.431564000000   1.712147000000  -1.243736000000
38    
5.798100000         mol_0005.out
Cu   1.105608000000   3.375910000000  -1.172987000000
Cu  -2.145190000000   0.004974000000   0.032902000000
Cu  -0.649183000000   2.014217000000  -2.431704000000
Cu  -2.471547000000  -3.328357000000   0.938545000000
Cu  -0.000079000000  -0.000001000000   1.123724000000
Cu  -2.878554000000  -2.081286000000  -1.172976000000
Cu   1.089932000000  -3.381006000000  -1.172979000000
Cu   2.401746000000  -3.378831000000   0.938519000000
Cu  -0.658068000000   2.041641000000   0.032685000000
Cu   1.738298000000   1.256532000000   0.032323000000
Cu   1.714919000000   1.239763000000  -2.431641000000
Cu   0.043144000000   4.145497000000   0.938610000000
Cu   0.680643000000   2.078324000000   2.182295000000
Cu   3.955899000000   1.240030000000   0.938578000000
Cu   3.950099000000  -1.258371000000   0.938578000000
Cu  -1.298933000000   4.029609000000  -1.145915000000
Cu  -1.766459000000   1.289600000000   2.182453000000
Cu  -4.233794000000   0.009824000000  -1.145961000000
Cu   3.430997000000   2.480561000000  -1.145998000000
Cu  -2.868866000000   2.094620000000  -1.172981000000
Cu   2.186984000000  -0.005073000000   2.182263000000
Cu  -0.000045000000   0.000000000000   3.439846000000
Cu  -3.929462000000   1.322022000000   0.938496000000
Cu  -2.116261000000   0.004912000000  -2.431642000000
Cu   3.419450000000  -2.496451000000  -1.145994000000
Cu   1.732447000000  -1.264583000000   0.032321000000
Cu   2.417399000000   3.367646000000   0.938517000000
Cu  -0.000260000000   0.000001000000  -1.270656000000
Cu  -1.317613000000  -4.023537000000  -1.145918000000
Cu  -1.772420000000  -1.281396000000   2.182451000000
Cu   0.023909000000  -4.145655000000   0.938616000000
Cu  -0.667531000000  -2.038564000000   0.032684000000
Cu  -2.456078000000   3.339789000000   0.938548000000
Cu   0.670994000000  -2.081457000000   2.182292000000
Cu  -0.658520000000  -2.011176000000  -2.431704000000
Cu   3.552810000000  -0.008241000000  -1.173050000000
Cu  -3.935562000000  -1.303783000000   0.938496000000
Cu   1.709147000000  -1.247704000000  -2.431634000000
38    
5.810022499         mol_0007.out
Cu   1.766398000000  -3.082086000000  -1.172799000000
Cu   1.440661000000   1.589530000000   0.032911000000
Cu   1.930492000000  -0.866814000000  -2.431711000000
Cu  -0.816402000000   4.064729000000   0.938172000000
Cu  -0.000031000000   0.000142000000   1.123925000000
Cu   0.382489000000   3.531342000000  -1.172949000000
Cu  -3.240376000000   1.454978000000  -1.172933000000
Cu  -4.118083000000   0.479809000000   0.938149000000
Cu   1.956875000000  -0.878715000000   0.032801000000
Cu  -0.231030000000  -2.132524000000   0.032845000000
Cu  -0.227732000000  -2.103731000000  -2.431572000000
Cu   3.049608000000  -2.808643000000   0.938449000000
Cu   1.087887000000  -1.897327000000   2.182398000000
Cu  -1.728917000000  -3.768022000000   0.938368000000
Cu  -3.580249000000  -2.090260000000   0.938549000000
Cu   3.862306000000  -1.734288000000  -1.146249000000
Cu   2.140799000000   0.448442000000   2.182400000000
Cu   2.842814000000   3.137229000000  -1.146425000000
Cu  -0.455870000000  -4.208980000000  -1.146341000000
Cu   3.477118000000   0.727378000000  -1.172831000000
Cu  -1.468555000000  -1.620845000000   2.182378000000
Cu  -0.000120000000   0.000172000000   3.440164000000
Cu   3.613691000000   2.032444000000   0.938308000000
Cu   1.420985000000   1.567972000000  -2.431672000000
Cu  -4.143913000000  -0.867104000000  -1.146419000000
Cu  -2.099748000000  -0.439303000000   0.032870000000
Cu   0.881639000000  -4.050719000000   0.938679000000
Cu  -0.000046000000  -0.000099000000  -1.269991000000
Cu  -2.105204000000   3.672841000000  -1.146580000000
Cu   0.235173000000   2.174649000000   2.182401000000
Cu  -3.094383000000   2.758837000000   0.938321000000
Cu  -1.066643000000   1.861156000000   0.032997000000
Cu   4.125010000000  -0.413264000000   0.938640000000
Cu  -1.995549000000   0.895815000000   2.182347000000
Cu  -1.052144000000   1.835710000000  -2.431642000000
Cu  -2.385389000000  -2.632250000000  -1.172838000000
Cu   1.667604000000   3.795290000000   0.938410000000
Cu  -2.071166000000  -0.433489000000  -2.431532000000
38    
6.768842500         mol_0008.out
Cu   3.378495000000  -1.097740000000  -1.172970000000
Cu   0.000000000000   2.145197000000   0.032772000000
Cu   2.012643000000   0.653947000000  -2.431766000000
Cu  -3.334103000000   2.463807000000   0.938557000000
Cu   0.000000000000   0.000000000000   1.123689000000
Cu  -2.088025000000   2.873919000000  -1.172970000000
Cu  -3.378495000000  -1.097740000000  -1.172970000000
Cu  -3.373514000000  -2.409562000000   0.938557000000
Cu   2.040204000000   0.662902000000   0.032772000000
Cu   1.260915000000  -1.735501000000   0.032772000000
Cu   1.243882000000  -1.712056000000  -2.431766000000
Cu   4.145535000000  -0.033525000000   0.938557000000
Cu   2.079873000000  -0.675792000000   2.182292000000
Cu   1.249157000000  -3.952998000000   0.938557000000
Cu  -1.249157000000  -3.952998000000   0.938557000000
Cu   4.026559000000   1.308308000000  -1.146004000000
Cu   1.285432000000   1.769246000000   2.182292000000
Cu   0.000000000000   4.233775000000  -1.146004000000
Cu   2.488551000000  -3.425196000000  -1.146004000000
Cu   2.088025000000   2.873919000000  -1.172970000000
Cu   0.000000000000  -2.186908000000   2.182292000000
Cu   0.000000000000   0.000000000000   3.439811000000
Cu   1.312925000000   3.932278000000   0.938557000000
Cu   0.000000000000   2.116218000000  -2.431766000000
Cu  -2.488551000000  -3.425196000000  -1.146004000000
Cu  -1.260915000000  -1.735501000000   0.032772000000
Cu   3.373514000000  -2.409562000000   0.938557000000
Cu   0.000000000000   0.000000000000  -1.270691000000
Cu  -4.026559000000   1.308308000000  -1.146004000000
Cu  -1.285432000000   1.769246000000   2.182292000000
Cu  -4.145535000000  -0.033525000000   0.938557000000
Cu  -2.040204000000   0.662902000000   0.032772000000
Cu   3.334103000000   2.463807000000   0.938557000000
Cu  -2.079873000000  -0.675792000000   2.182292000000
Cu  -2.012643000000   0.653947000000  -2.431766000000
Cu   0.000000000000  -3.552360000000  -1.172970000000
Cu  -1.312925000000   3.932278000000   0.938557000000
Cu  -1.243882000000  -1.712056000000  -2.431766000000
38    
6.771352500         mol_0009.out
Cu   3.378495000000  -1.097740000000  -1.172928000000
Cu   0.000000000000   2.145197000000   0.032814000000
Cu   2.012643000000   0.653947000000  -2.431724000000
Cu  -3.334082000000   2.463861000000   0.938439000000
Cu   0.000000000000   0.000000000000   1.123731000000
Cu  -2.088025000000   2.873919000000  -1.172928000000
Cu  -3.378495000000  -1.097740000000  -1.172928000000
Cu  -3.373559000000  -2.409526000000   0.938439000000
Cu   2.040204000000   0.662902000000   0.032814000000
Cu   1.260915000000  -1.735501000000   0.032814000000
Cu   1.243882000000  -1.712056000000  -2.431724000000
Cu   4.145550000000  -0.033581000000   0.938439000000
Cu   2.079873000000  -0.675792000000   2.182334000000
Cu   1.249108000000  -3.953030000000   0.938439000000
Cu  -1.249108000000  -3.953030000000   0.938439000000
Cu   4.026559000000   1.308308000000  -1.145962000000
Cu   1.285432000000   1.769246000000   2.182334000000
Cu   0.000000000000   4.233775000000  -1.145962000000
Cu   2.488551000000  -3.425196000000  -1.145962000000
Cu   2.088025000000   2.873919000000  -1.172928000000
Cu   0.000000000000  -2.186908000000   2.182334000000
Cu   0.000000000000   0.000000000000   3.439853000000
Cu   1.312983000000   3.932276000000   0.938439000000
Cu   0.000000000000   2.116218000000  -2.431724000000
Cu  -2.488551000000  -3.425196000000  -1.145962000000
Cu  -1.260915000000  -1.735501000000   0.032814000000
Cu   3.373559000000  -2.409526000000   0.938439000000
Cu   0.000000000000   0.000000000000  -1.270649000000
Cu  -4.026559000000   1.308308000000  -1.145962000000
Cu  -1.285432000000   1.769246000000   2.182334000000
Cu  -4.145550000000  -0.033581000000   0.938439000000
Cu  -2.040204000000   0.662902000000   0.032814000000
Cu   3.334082000000   2.463861000000   0.938439000000
Cu  -2.079873000000  -0.675792000000   2.182334000000
Cu  -2.012643000000   0.653947000000  -2.431724000000
Cu   0.000000000000  -3.552360000000  -1.172928000000
Cu  -1.312983000000   3.932276000000   0.938439000000
Cu  -1.243882000000  -1.712056000000  -2.431724000000
38    
8.858417499         mol_0012.out
Cu  -2.222929000000  -0.666563000000   2.051042000000
Cu   1.100741000000   0.048218000000  -4.162907000000
Cu   1.100741000000   0.048218000000   4.162907000000
Cu   0.236184000000  -2.141805000000   0.000000000000
Cu   0.236315000000   1.732655000000   1.258584000000
Cu  -0.955762000000  -1.309398000000  -4.030462000000
Cu   1.100862000000   3.974155000000   1.240609000000
Cu   1.100619000000  -3.944546000000   1.332148000000
Cu   2.353877000000  -1.770962000000   1.286346000000
Cu   2.354134000000   2.188481000000   0.000000000000
Cu  -2.222929000000  -0.666563000000  -2.051042000000
Cu   2.353995000000   0.676142000000  -2.081502000000
Cu   2.353995000000   0.676142000000   2.081502000000
Cu   2.353877000000  -1.770962000000  -1.286346000000
Cu  -1.009819000000   1.103123000000   3.394227000000
Cu  -1.009794000000   3.569354000000   0.000000000000
Cu   0.236445000000  -0.661760000000  -2.036789000000
Cu  -2.223003000000   1.744823000000   1.267637000000
Cu  -2.223003000000   1.744823000000  -1.267637000000
Cu  -0.955915000000  -4.237971000000   0.000000000000
Cu   1.100862000000   3.974155000000  -1.240609000000
Cu  -0.955746000000   3.428780000000   2.490848000000
Cu  -0.955762000000  -1.309398000000   4.030462000000
Cu  -3.425186000000   0.000016000000   0.000000000000
Cu  -0.955746000000   3.428780000000  -2.490848000000
Cu  -1.019001000000  -0.000005000000   0.000000000000
Cu   1.100619000000  -3.944546000000  -1.332148000000
Cu  -1.009814000000  -2.887484000000   2.098006000000
Cu  -1.009819000000   1.103123000000  -3.394227000000
Cu   1.100737000000   2.408075000000   3.395964000000
Cu   1.100737000000   2.408075000000  -3.395964000000
Cu   1.100752000000  -2.485827000000   3.339602000000
Cu  -1.009814000000  -2.887484000000  -2.098006000000
Cu   1.100752000000  -2.485827000000  -3.339602000000
Cu   0.236445000000  -0.661760000000   2.036789000000
Cu   0.236315000000   1.732655000000  -1.258584000000
Cu  -2.223136000000  -2.156773000000   0.000000000000
Cu   1.428174000000  -0.000159000000   0.000000000000
38    
8.858417499         mol_0010.out
Cu  -2.222929000000  -0.666563000000   2.051042000000
Cu   1.100741000000   0.048218000000  -4.162907000000
Cu   1.100741000000   0.048218000000   4.162907000000
Cu   0.236184000000  -2.141805000000   0.000000000000
Cu   0.236315000000   1.732655000000   1.258584000000
Cu  -0.955762000000  -1.309398000000  -4.030462000000
Cu   1.100862000000   3.974155000000   1.240609000000
Cu   1.100619000000  -3.944546000000   1.332148000000
Cu   2.353877000000  -1.770962000000   1.286346000000
Cu   2.354134000000   2.188481000000   0.000000000000
Cu  -2.222929000000  -0.666563000000  -2.051042000000
Cu   2.353995000000   0.676142000000  -2.081502000000
Cu   2.353995000000   0.676142000000   2.081502000000
Cu   2.353877000000  -1.770962000000  -1.286346000000
Cu  -1.009819000000   1.103123000000   3.394227000000
Cu  -1.009794000000   3.569354000000   0.000000000000
Cu   0.236445000000  -0.661760000000  -2.036789000000
Cu  -2.223003000000   1.744823000000   1.267637000000
Cu  -2.223003000000   1.744823000000  -1.267637000000
Cu  -0.955915000000  -4.237971000000   0.000000000000
Cu   1.100862000000   3.974155000000  -1.240609000000
Cu  -0.955746000000   3.428780000000   2.490848000000
Cu  -0.955762000000  -1.309398000000   4.030462000000
Cu  -3.425186000000   0.000016000000   0.000000000000
Cu  -0.955746000000   3.428780000000  -2.490848000000
Cu  -1.019001000000  -0.000005000000   0.000000000000
Cu   1.100619000000  -3.944546000000  -1.332148000000
Cu  -1.009814000000  -2.887484000000   2.098006000000
Cu  -1.009819000000   1.103123000000  -3.394227000000
Cu   1.100737000000   2.408075000000   3.395964000000
Cu   1.100737000000   2.408075000000  -3.395964000000
Cu   1.100752000000  -2.485827000000   3.339602000000
Cu  -1.009814000000  -2.887484000000  -2.098006000000
Cu   1.100752000000  -2.485827000000  -3.339602000000
Cu   0.236445000000  -0.661760000000   2.036789000000
Cu   0.236315000000   1.732655000000  -1.258584000000
Cu  -2.223136000000  -2.156773000000   0.000000000000
Cu   1.428174000000  -0.000159000000   0.000000000000
38    
8.858417499         mol_0011.out
Cu   0.672221000000  -2.049247000000   2.223083000000
Cu  -0.059920000000   4.162819000000  -1.100824000000
Cu  -0.036451000000  -4.163096000000  -1.100801000000
Cu   2.141760000000   0.006043000000  -0.236583000000
Cu  -1.729069000000  -1.263491000000  -0.236235000000
Cu   1.298094000000   4.034150000000   0.955790000000
Cu  -3.970563000000  -1.251894000000  -1.100768000000
Cu   3.948301000000  -1.320963000000  -1.100682000000
Cu   1.774377000000  -1.281426000000  -2.354043000000
Cu  -2.188620000000  -0.006173000000  -2.354039000000
Cu   0.660641000000   2.053007000000   2.223109000000
Cu  -0.682173000000   2.079574000000  -2.354024000000
Cu  -0.670447000000  -2.083396000000  -2.354016000000
Cu   1.767129000000   1.291436000000  -2.354026000000
Cu  -1.093350000000  -3.397286000000   1.009804000000
Cu  -3.569419000000  -0.010064000000   1.009902000000
Cu   0.656027000000   2.038749000000  -0.236504000000
Cu  -1.741143000000  -1.272370000000   2.223069000000
Cu  -1.748290000000   1.262528000000   2.223051000000
Cu   4.237851000000   0.011942000000   0.955925000000
Cu  -3.977546000000   1.229473000000  -1.100771000000
Cu  -3.421480000000  -2.500517000000   0.955912000000
Cu   1.320844000000  -4.026777000000   0.955790000000
Cu   0.000128000000  -0.000004000000   3.425264000000
Cu  -3.435520000000   2.481187000000   0.955890000000
Cu   0.000233000000   0.000006000000   1.018926000000
Cu   3.940814000000   1.343224000000  -1.100653000000
Cu   2.893107000000  -2.089651000000   1.009758000000
Cu  -1.112498000000   3.391098000000   1.009796000000
Cu  -2.398514000000  -3.402684000000  -1.100749000000
Cu  -2.417655000000   3.389102000000  -1.100768000000
Cu   2.495270000000  -3.332592000000  -1.100784000000
Cu   2.881258000000   2.105925000000   1.009769000000
Cu   2.476438000000   3.346598000000  -1.100752000000
Cu   0.667537000000  -2.035027000000  -0.236513000000
Cu  -1.736160000000   1.253722000000  -0.236234000000
Cu   2.156758000000   0.006076000000   2.223139000000
Cu   0.000029000000  -0.000002000000  -1.428204000000
38    
9.817865000         mol_0013.out
Cu   2.051086000000   0.666438000000   2.222906000000
Cu  -4.162907000000  -0.048223000000  -1.100760000000
Cu   4.162907000000  -0.048223000000  -1.100760000000
Cu   0.000000000000   2.141804000000  -0.236213000000
Cu   1.258921000000  -1.732756000000  -0.236213000000
Cu  -4.030411000000   1.309560000000   0.955736000000
Cu   1.240546000000  -3.974062000000  -1.100760000000
Cu   1.332272000000   3.944258000000  -1.100760000000
Cu   1.286559000000   1.770796000000  -2.353905000000
Cu   0.000000000000  -2.188825000000  -2.353905000000
Cu  -2.051086000000   0.666438000000   2.222906000000
Cu  -2.081696000000  -0.676384000000  -2.353905000000
Cu   2.081696000000  -0.676384000000  -2.353905000000
Cu  -1.286559000000   1.770796000000  -2.353905000000
Cu   3.394305000000  -1.102877000000   1.009805000000
Cu   0.000000000000  -3.568984000000   1.009805000000
Cu  -2.036977000000   0.661854000000  -0.236213000000
Cu   1.267641000000  -1.744758000000   2.222906000000
Cu  -1.267641000000  -1.744758000000   2.222906000000
Cu   0.000000000000   4.237825000000   0.955736000000
Cu  -1.240546000000  -3.974062000000  -1.100760000000
Cu   2.490931000000  -3.428472000000   0.955736000000
Cu   4.030411000000   1.309560000000   0.955736000000
Cu   0.000000000000   0.000000000000   3.425167000000
Cu  -2.490931000000  -3.428472000000   0.955736000000
Cu   0.000000000000   0.000000000000   1.018982000000
Cu  -1.332272000000   3.944258000000  -1.100760000000
Cu   2.097796000000   2.887369000000   1.009805000000
Cu  -3.394305000000  -1.102877000000   1.009805000000
Cu   3.396207000000  -2.407882000000  -1.100760000000
Cu  -3.396207000000  -2.407882000000  -1.100760000000
Cu   3.339518000000   2.485909000000  -1.100760000000
Cu  -2.097796000000   2.887369000000   1.009805000000
Cu  -3.339518000000   2.485909000000  -1.100760000000
Cu   2.036977000000   0.661854000000  -0.236213000000
Cu  -1.258921000000  -1.732756000000  -0.236213000000
Cu   0.000000000000   2.156639000000   2.222906000000
Cu   0.000000000000   0.000000000000  -1.428193000000
38    
12.608357499        mol_0014.out
Cu   0.490434000000   0.660951000000   1.214726000000
Cu   0.041111000000  -2.415770000000  -4.048698000000
Cu   2.747884000000  -0.456741000000   1.297885000000
Cu  -0.957160000000   4.432673000000   0.000000000000
Cu   2.933411000000  -2.548900000000   0.000000000000
Cu  -1.194825000000  -0.252714000000   4.080055000000
Cu   0.041111000000  -2.415770000000   4.048698000000
Cu   0.805645000000  -1.392475000000   0.000000000000
Cu  -3.117346000000  -1.304844000000   1.303217000000
Cu  -1.764792000000   3.196993000000  -2.011399000000
Cu  -3.407687000000   0.940158000000   0.000000000000
Cu  -0.655918000000  -3.746245000000  -2.060681000000
Cu   2.339459000000   1.705216000000  -2.439606000000
Cu   2.575996000000   3.985858000000   0.000000000000
Cu  -0.655918000000  -3.746245000000   2.060681000000
Cu  -3.117346000000  -1.304844000000  -1.303217000000
Cu  -1.194825000000  -0.252714000000  -4.080055000000
Cu   2.339459000000   1.705216000000   2.439606000000
Cu  -1.764792000000   3.196993000000   2.011399000000
Cu  -2.043536000000   0.789376000000   2.053256000000
Cu  -1.485285000000  -2.694813000000   0.000000000000
Cu  -2.043536000000   0.789376000000  -2.053256000000
Cu   1.222736000000  -0.357953000000   3.292161000000
Cu  -0.747423000000  -1.384082000000   2.044147000000
Cu  -0.084691000000   1.788565000000  -3.216016000000
Cu  -1.353109000000  -0.316455000000   0.000000000000
Cu   0.697615000000   3.101250000000  -1.248349000000
Cu   1.222736000000  -0.357953000000  -3.292161000000
Cu  -0.747423000000  -1.384082000000  -2.044147000000
Cu   0.739459000000  -3.761653000000   0.000000000000
Cu   0.490434000000   0.660951000000  -1.214726000000
Cu   0.697615000000   3.101250000000   1.248349000000
Cu   1.530052000000  -2.495519000000   2.066516000000
Cu   2.747884000000  -0.456741000000  -1.297885000000
Cu  -1.219515000000   2.063010000000   0.000000000000
Cu   2.446727000000   1.635631000000   0.000000000000
Cu   1.530052000000  -2.495519000000  -2.066516000000
Cu  -0.084691000000   1.788565000000   3.216016000000
38    
12.610240000        mol_0015.out
Cu   0.661737000000   1.214816000000  -0.489643000000
Cu  -2.416104000000  -4.048387000000  -0.041442000000
Cu  -0.456358000000   1.298349000000  -2.748137000000
Cu   4.432638000000  -0.000416000000   0.958471000000
Cu  -2.548506000000   0.000224000000  -2.933904000000
Cu  -0.252792000000   4.079621000000   1.195042000000
Cu  -2.415364000000   4.048809000000  -0.041520000000
Cu  -1.391187000000   0.000096000000  -0.806808000000
Cu  -1.305441000000   1.303821000000   3.116816000000
Cu   3.197018000000  -2.012629000000   1.763841000000
Cu   0.938092000000  -0.000081000000   3.408446000000
Cu  -3.746590000000  -2.060553000000   0.656123000000
Cu   1.705471000000  -2.439612000000  -2.339240000000
Cu   3.985098000000   0.000031000000  -2.576171000000
Cu  -3.746221000000   2.061255000000   0.656151000000
Cu  -1.305627000000  -1.303604000000   3.116823000000
Cu  -0.253465000000  -4.079581000000   1.195022000000
Cu   1.706049000000   2.439159000000  -2.339213000000
Cu   3.197322000000   2.011978000000   1.764034000000
Cu   0.789643000000   2.053007000000   2.043521000000
Cu  -2.694987000000   0.000241000000   1.485112000000
Cu   0.789325000000  -2.053163000000   2.043506000000
Cu  -0.357537000000   3.291929000000  -1.222920000000
Cu  -1.384112000000   2.043938000000   0.746749000000
Cu   1.788167000000  -3.216935000000   0.084344000000
Cu  -0.316686000000   0.000016000000   1.353009000000
Cu   3.101455000000  -1.248427000000  -0.697085000000
Cu  -0.358194000000  -3.291889000000  -1.222891000000
Cu  -1.384471000000  -2.043712000000   0.746778000000
Cu  -3.760542000000   0.000364000000  -0.739288000000
Cu   0.661538000000  -1.214962000000  -0.489649000000
Cu   3.101656000000   1.247976000000  -0.696854000000
Cu  -2.495493000000   2.066527000000  -1.530228000000
Cu  -0.456629000000  -1.298300000000  -2.748144000000
Cu   2.063161000000  -0.000218000000   1.221068000000
Cu   1.635141000000  -0.000201000000  -2.445930000000
Cu  -2.495903000000  -2.066099000000  -1.530218000000
Cu   1.788697000000   3.216615000000   0.084429000000
38    
14.035292499        mol_0016.out
Cu  -1.052256000000   1.044878000000   3.371536000000
Cu  -1.616187000000  -0.195146000000  -1.252523000000
Cu  -1.816706000000   2.262978000000   1.271817000000
Cu   0.168498000000  -1.011714000000  -4.136016000000
Cu   0.190008000000  -1.181809000000   0.000000000000
Cu  -1.052256000000   1.044878000000  -3.371536000000
Cu   2.883659000000   1.294164000000  -2.050286000000
Cu   4.073968000000  -0.704254000000  -1.243667000000
Cu  -1.616187000000  -0.195146000000   1.252523000000
Cu   0.767182000000  -0.057525000000   2.037591000000
Cu  -0.135534000000   3.590639000000   0.000000000000
Cu  -2.204238000000  -1.146248000000   3.351462000000
Cu   0.168498000000  -1.011714000000   4.136016000000
Cu   2.644228000000  -0.831851000000   3.314148000000
Cu   2.031818000000  -2.125272000000   1.274870000000
Cu  -3.398127000000   0.846340000000   2.499066000000
Cu  -1.910493000000  -2.392712000000   0.000000000000
Cu  -3.398127000000   0.846340000000  -2.499066000000
Cu   0.601856000000   2.415250000000   2.056156000000
Cu  -3.522549000000   0.909687000000   0.000000000000
Cu   0.364766000000  -3.506967000000   0.000000000000
Cu  -0.384193000000  -2.311678000000   2.073765000000
Cu  -3.753807000000  -1.254323000000  -1.247595000000
Cu  -1.816706000000   2.262978000000  -1.271817000000
Cu   4.073968000000  -0.704254000000   1.243667000000
Cu   2.258432000000   0.103875000000   0.000000000000
Cu   1.357355000000   1.162590000000   4.031350000000
Cu   0.017510000000   1.196017000000   0.000000000000
Cu   1.357355000000   1.162590000000  -4.031350000000
Cu  -0.384193000000  -2.311678000000  -2.073765000000
Cu   2.644228000000  -0.831851000000  -3.314148000000
Cu   0.767182000000  -0.057525000000  -2.037591000000
Cu  -3.753807000000  -1.254323000000   1.247595000000
Cu   2.031818000000  -2.125272000000  -1.274870000000
Cu   0.601856000000   2.415250000000  -2.056156000000
Cu   2.883659000000   1.294164000000   2.050286000000
Cu  -2.204238000000  -1.146248000000  -3.351462000000
Cu   2.131754000000   2.504889000000   0.000000000000
\end{verbatim}
\begin{verbatim}
38    
0.000000000          B3PW91/def2-SVP_0000.out
Cu  -2.963703000000  -2.066066000000  -1.176713000000
Cu   1.757807000000  -1.330766000000   0.021325000000
Cu  -0.711140000000  -2.052754000000  -2.441671000000
Cu   4.039978000000   1.183631000000   0.944558000000
Cu   0.000004000000   0.000034000000   1.145773000000
Cu   3.612560000000  -0.070443000000  -1.176119000000
Cu   1.183124000000   3.412971000000  -1.176385000000
Cu   0.122815000000   4.207722000000   0.944169000000
Cu  -0.722457000000  -2.083182000000   0.021582000000
Cu  -2.204776000000   0.043067000000   0.022032000000
Cu  -2.172348000000   0.042371000000  -2.441606000000
Cu  -2.572864000000  -3.331911000000   0.944292000000
Cu  -1.829251000000  -1.276275000000   2.190085000000
Cu  -3.963903000000   1.417308000000   0.944229000000
Cu  -2.440488000000   3.429228000000   0.944660000000
Cu  -1.416260000000  -4.086208000000  -1.143821000000
Cu   0.648543000000  -2.133984000000   2.189984000000
Cu   3.448655000000  -2.609514000000  -1.143636000000
Cu  -4.323915000000   0.084367000000  -1.143625000000
Cu   1.049369000000  -3.457516000000  -1.176327000000
Cu  -1.779112000000   1.345191000000   2.190164000000
Cu   0.000033000000  -0.000036000000   3.480514000000
Cu   2.374105000000  -3.476227000000   0.944588000000
Cu   1.732657000000  -1.310914000000  -2.441600000000
Cu  -1.256013000000   4.138099000000  -1.143594000000
Cu  -0.640408000000   2.109993000000   0.022042000000
Cu  -4.015979000000  -1.261335000000   0.944683000000
Cu  -0.000069000000   0.000420000000  -1.322404000000
Cu   3.547588000000   2.473400000000  -1.143439000000
Cu   2.229919000000  -0.042597000000   2.189882000000
Cu   2.507004000000   3.380520000000   0.944835000000
Cu   1.809145000000   1.260635000000   0.021665000000
Cu  -0.041393000000  -4.208649000000   0.944935000000
Cu   0.729651000000   2.107616000000   2.189866000000
Cu   1.782640000000   1.242423000000  -2.441696000000
Cu  -2.880407000000   2.179969000000  -1.176639000000
Cu   3.989654000000  -1.339820000000   0.945070000000
Cu  -0.630762000000   2.079232000000  -2.441656000000
38    
0.953172499         B3PW91/def2-SVP_0001.out
Cu   3.435954000000  -1.116409000000  -1.176616000000
Cu   0.000000000000   2.204727000000   0.021459000000
Cu   2.066134000000   0.671328000000  -2.441553000000
Cu  -3.381685000000   2.507302000000   0.944688000000
Cu   0.000000000000   0.000000000000   1.145877000000
Cu  -2.123536000000   2.922797000000  -1.176616000000
Cu  -3.435954000000  -1.116409000000  -1.176616000000
Cu  -3.429584000000  -2.441374000000   0.944688000000
Cu   2.096820000000   0.681298000000   0.021459000000
Cu   1.295906000000  -1.783662000000   0.021459000000
Cu   1.276941000000  -1.757558000000  -2.441553000000
Cu   4.209596000000  -0.040746000000   0.944688000000
Cu   2.121315000000  -0.689257000000   2.190185000000
Cu   1.262085000000  -4.016154000000   0.944688000000
Cu  -1.262085000000  -4.016154000000   0.944688000000
Cu   4.113026000000   1.336403000000  -1.143689000000
Cu   1.311045000000   1.804499000000   2.190185000000
Cu   0.000000000000   4.324691000000  -1.143689000000
Cu   2.541990000000  -3.498749000000  -1.143689000000
Cu   2.123536000000   2.922797000000  -1.176616000000
Cu   0.000000000000  -2.230483000000   2.190185000000
Cu   0.000000000000   0.000000000000   3.480618000000
Cu   1.339588000000   3.990972000000   0.944688000000
Cu   0.000000000000   2.172462000000  -2.441553000000
Cu  -2.541990000000  -3.498749000000  -1.143689000000
Cu  -1.295906000000  -1.783662000000   0.021459000000
Cu   3.429584000000  -2.441374000000   0.944688000000
Cu   0.000000000000   0.000000000000  -1.322300000000
Cu  -4.113026000000   1.336403000000  -1.143689000000
Cu  -1.311045000000   1.804499000000   2.190185000000
Cu  -4.209596000000  -0.040746000000   0.944688000000
Cu  -2.096820000000   0.681298000000   0.021459000000
Cu   3.381685000000   2.507302000000   0.944688000000
Cu  -2.121315000000  -0.689257000000   2.190185000000
Cu  -2.066134000000   0.671328000000  -2.441553000000
Cu   0.000000000000  -3.612776000000  -1.176616000000
Cu  -1.339588000000   3.990972000000   0.944688000000
Cu  -1.276941000000  -1.757558000000  -2.441553000000
38    
2.009882500         B3PW91/def2-SVP_0002.out
Cu   2.235081000000  -0.677404000000   2.084444000000
Cu  -1.102557000000   0.054900000000  -4.238071000000
Cu  -1.102557000000   0.054900000000   4.238071000000
Cu  -0.244412000000  -2.205396000000   0.000000000000
Cu  -0.244494000000   1.784050000000   1.295935000000
Cu   0.961756000000  -1.334901000000  -4.108647000000
Cu  -1.102733000000   4.047768000000   1.257506000000
Cu  -1.102534000000  -4.014031000000   1.361705000000
Cu  -2.355422000000  -1.827638000000   1.327480000000
Cu  -2.355609000000   2.258764000000   0.000000000000
Cu   2.235081000000  -0.677404000000  -2.084444000000
Cu  -2.355582000000   0.697801000000  -2.148195000000
Cu  -2.355582000000   0.697801000000   2.148195000000
Cu  -2.355422000000  -1.827638000000  -1.327480000000
Cu   1.005985000000   1.119699000000   3.445411000000
Cu   1.005955000000   3.623303000000   0.000000000000
Cu  -0.244573000000  -0.681387000000  -2.097194000000
Cu   2.235103000000   1.773224000000   1.288238000000
Cu   2.235103000000   1.773224000000  -1.288238000000
Cu   0.961803000000  -4.320324000000   0.000000000000
Cu  -1.102733000000   4.047768000000  -1.257506000000
Cu   0.961741000000   3.495229000000   2.539184000000
Cu   0.961756000000  -1.334901000000   4.108647000000
Cu   3.472040000000   0.000089000000   0.000000000000
Cu   0.961741000000   3.495229000000  -2.539184000000
Cu   1.035302000000   0.000003000000   0.000000000000
Cu  -1.102534000000  -4.014031000000  -1.361705000000
Cu   1.005874000000  -2.931073000000   2.129625000000
Cu   1.005985000000   1.119699000000  -3.445411000000
Cu  -1.102689000000   2.446869000000   3.460671000000
Cu  -1.102689000000   2.446869000000  -3.460671000000
Cu  -1.102634000000  -2.535335000000   3.396393000000
Cu   1.005874000000  -2.931073000000  -2.129625000000
Cu  -1.102634000000  -2.535335000000  -3.396393000000
Cu  -0.244573000000  -0.681387000000   2.097194000000
Cu  -0.244494000000   1.784050000000  -1.295935000000
Cu   2.235223000000  -2.191881000000   0.000000000000
Cu  -1.494949000000  -0.000098000000   0.000000000000
38    
2.400815000         B3PW91/def2-SVP_0003.out
Cu   1.766528000000   0.077673000000   3.446894000000
Cu   1.838190000000   0.080910000000  -0.000045000000
Cu   0.077740000000  -1.766492000000   3.446913000000
Cu  -0.077751000000   1.766506000000  -3.446912000000
Cu   1.763047000000   1.925365000000  -1.779435000000
Cu   1.925345000000  -1.763064000000  -1.779452000000
Cu   0.080910000000  -1.838190000000  -0.000032000000
Cu  -1.766562000000  -0.077671000000  -3.446876000000
Cu   1.763093000000   1.925351000000   1.779389000000
Cu  -1.925323000000   1.763058000000   1.779439000000
Cu   0.000037000000  -0.000025000000   1.682692000000
Cu  -0.077625000000   1.766462000000   3.446919000000
Cu  -1.965931000000   3.488041000000   0.000044000000
Cu  -3.488044000000  -1.965952000000   0.000067000000
Cu  -1.838188000000  -0.080910000000   0.000026000000
Cu  -0.156811000000   3.562953000000   1.737296000000
Cu  -0.156860000000   3.562950000000  -1.737260000000
Cu   3.562973000000   0.156828000000   1.737221000000
Cu  -3.562936000000  -0.156827000000   1.737311000000
Cu   1.925390000000  -1.763066000000   1.779369000000
Cu  -3.647044000000   1.651996000000   0.000059000000
Cu  -0.080909000000   1.838182000000   0.000010000000
Cu   3.488038000000   1.965934000000  -0.000040000000
Cu   3.647048000000  -1.652008000000  -0.000063000000
Cu  -3.562987000000  -0.156844000000  -1.737200000000
Cu  -1.763100000000  -1.925366000000  -1.779384000000
Cu  -1.766426000000  -0.077689000000   3.446934000000
Cu   0.156876000000  -3.562943000000   1.737251000000
Cu   1.766417000000   0.077706000000  -3.446935000000
Cu  -1.925395000000   1.763077000000  -1.779374000000
Cu   0.077620000000  -1.766441000000  -3.446908000000
Cu   0.156808000000  -3.562953000000  -1.737295000000
Cu   1.652006000000   3.647036000000  -0.000003000000
Cu  -0.000036000000   0.000014000000  -1.682706000000
Cu   1.965955000000  -3.488038000000  -0.000047000000
Cu  -1.651997000000  -3.647052000000   0.000026000000
Cu   3.562941000000   0.156852000000  -1.737322000000
Cu  -1.763036000000  -1.925362000000   1.779427000000
38    
2.730879998         B3PW91/def2-SVP_0004.out
Cu   1.882597000000   2.129958000000   1.676373000000
Cu  -1.344741000000   3.519814000000  -0.719547000000
Cu   2.763553000000   2.763337000000  -0.756014000000
Cu   4.079672000000   0.704919000000  -1.669781000000
Cu  -1.825838000000   0.692625000000  -0.133286000000
Cu   2.592148000000  -3.570855000000  -0.544308000000
Cu  -0.514477000000   2.649208000000   1.801914000000
Cu  -3.803023000000  -2.545118000000  -2.115802000000
Cu   2.542787000000  -2.963730000000   2.036260000000
Cu  -3.269940000000  -1.516300000000   0.105120000000
Cu   0.105495000000   0.824799000000   3.446862000000
Cu   0.433737000000  -0.932992000000  -3.477843000000
Cu   1.713720000000   1.177590000000  -2.538706000000
Cu  -1.934983000000  -3.076574000000   1.906265000000
Cu   0.397790000000  -2.776614000000  -1.602484000000
Cu   2.462087000000  -1.297824000000  -1.938485000000
Cu  -3.832893000000   0.719471000000   1.127644000000
Cu  -1.687445000000  -1.404913000000  -2.115556000000
Cu   3.873859000000  -1.305304000000   0.289817000000
Cu  -3.621170000000  -0.035939000000  -1.832329000000
Cu  -1.947140000000  -3.530526000000  -0.700198000000
Cu  -2.315245000000   1.656362000000   3.147416000000
Cu   0.729291000000   3.543750000000  -2.205643000000
Cu  -1.950057000000  -0.554628000000   2.243282000000
Cu  -2.818606000000   2.919744000000   1.132268000000
Cu   4.189385000000   1.272501000000   0.880473000000
Cu  -1.163673000000   1.352090000000  -2.401880000000
Cu   0.885195000000   4.184092000000   0.351302000000
Cu  -3.371802000000   2.222983000000  -1.141821000000
Cu   2.401792000000  -0.331887000000   2.263422000000
Cu   0.278576000000  -3.765635000000   0.797566000000
Cu   0.264007000000  -1.789798000000   2.610879000000
Cu  -0.910641000000  -1.679981000000   0.346427000000
Cu   2.306248000000   0.474655000000  -0.162050000000
Cu   0.404958000000   2.005649000000  -0.469152000000
Cu   0.251085000000  -0.291179000000  -1.233171000000
Cu   0.243686000000   0.279173000000   1.210476000000
Cu   1.510005000000  -1.722922000000   0.384287000000
38    
2.919129997         B3PW91/def2-SVP_0005.out
Cu  -1.207309000000  -2.249324000000  -2.099540000000
Cu  -2.553408000000  -0.079343000000   2.099096000000
Cu  -1.987940000000  -3.704668000000   0.000010000000
Cu  -1.207294000000  -2.249303000000   2.099529000000
Cu  -0.135135000000   4.348504000000   1.260083000000
Cu   3.833218000000  -2.058011000000   1.259920000000
Cu  -2.553434000000  -0.079342000000  -2.099107000000
Cu   3.698293000000   2.291305000000   1.259681000000
Cu   0.135134000000  -4.348507000000  -1.260086000000
Cu  -0.135133000000   4.348510000000  -1.260087000000
Cu  -4.202513000000  -0.130263000000   0.000017000000
Cu   1.343863000000  -2.168928000000   2.099842000000
Cu   0.000000000000   0.000000000000   1.337808000000
Cu   1.987939000000   3.704667000000   0.000010000000
Cu   4.202510000000   0.130260000000   0.000018000000
Cu   2.213837000000  -3.574171000000   0.000007000000
Cu  -2.213836000000   3.574174000000   0.000007000000
Cu   2.553410000000   0.079340000000   2.099097000000
Cu   3.833248000000  -2.058021000000  -1.259889000000
Cu   1.207293000000   2.249304000000   2.099528000000
Cu   3.698331000000   2.291318000000  -1.259642000000
Cu  -1.343874000000   2.168947000000  -2.099850000000
Cu  -3.698296000000  -2.291308000000   1.259681000000
Cu   1.207308000000   2.249326000000  -2.099541000000
Cu  -3.833247000000   2.058021000000  -1.259882000000
Cu   0.135137000000  -4.348501000000   1.260083000000
Cu  -1.343860000000   2.168929000000   2.099840000000
Cu  -3.698333000000  -2.291321000000  -1.259643000000
Cu  -3.833218000000   2.058011000000   1.259915000000
Cu   1.343877000000  -2.168947000000  -2.099852000000
Cu   2.553434000000   0.079340000000  -2.099108000000
Cu   0.000000000000   0.000000000000  -1.337839000000
Cu  -0.072798000000   2.344484000000  -0.000011000000
Cu  -1.993429000000  -1.234903000000  -0.000023000000
Cu  -2.066580000000   1.109229000000  -0.000019000000
Cu   1.993425000000   1.234900000000  -0.000023000000
Cu   0.072796000000  -2.344481000000  -0.000011000000
Cu   2.066580000000  -1.109230000000  -0.000020000000
38    
2.946739998         B3PW91/def2-SVP_0006.out
Cu   2.084683000000   0.677355000000   2.235209000000
Cu  -4.238067000000  -0.055026000000  -1.102629000000
Cu   4.238067000000  -0.055026000000  -1.102629000000
Cu   0.000000000000   2.205357000000  -0.244668000000
Cu   1.296277000000  -1.784172000000  -0.244668000000
Cu  -4.108780000000   1.335023000000   0.961854000000
Cu   1.257302000000  -4.047645000000  -1.102629000000
Cu   1.361968000000   4.013637000000  -1.102629000000
Cu   1.327722000000   1.827452000000  -2.355474000000
Cu   0.000000000000  -2.258855000000  -2.355474000000
Cu  -2.084683000000   0.677355000000   2.235209000000
Cu  -2.148299000000  -0.698025000000  -2.355474000000
Cu   2.148299000000  -0.698025000000  -2.355474000000
Cu  -1.327722000000   1.827452000000  -2.355474000000
Cu   3.445437000000  -1.119490000000   1.005895000000
Cu   0.000000000000  -3.622747000000   1.005895000000
Cu  -2.097420000000   0.681493000000  -0.244668000000
Cu   1.288405000000  -1.773338000000   2.235209000000
Cu  -1.288405000000  -1.773338000000   2.235209000000
Cu   0.000000000000   4.320227000000   0.961854000000
Cu  -1.257302000000  -4.047645000000  -1.102629000000
Cu   2.539365000000  -3.495137000000   0.961854000000
Cu   4.108780000000   1.335023000000   0.961854000000
Cu   0.000000000000   0.000000000000   3.471906000000
Cu  -2.539365000000  -3.495137000000   0.961854000000
Cu   0.000000000000   0.000000000000   1.035123000000
Cu  -1.361968000000   4.013637000000  -1.102629000000
Cu   2.129397000000   2.930864000000   1.005895000000
Cu  -3.445437000000  -1.119490000000   1.005895000000
Cu   3.461012000000  -2.446556000000  -1.102629000000
Cu  -3.461012000000  -2.446556000000  -1.102629000000
Cu   3.396325000000   2.535590000000  -1.102629000000
Cu  -2.129397000000   2.930864000000   1.005895000000
Cu  -3.396325000000   2.535590000000  -1.102629000000
Cu   2.097420000000   0.681493000000  -0.244668000000
Cu  -1.296277000000  -1.784172000000  -0.244668000000
Cu   0.000000000000   2.191966000000   2.235209000000
Cu   0.000000000000   0.000000000000  -1.494815000000
38    
3.288727499         B3PW91/def2-SVP_0007.out
Cu  -1.768641000000   0.005711000000   3.447266000000
Cu  -1.839297000000   0.005986000000   0.000000000000
Cu   0.005711000000   1.768641000000   3.447266000000
Cu  -0.005711000000  -1.768641000000  -3.447266000000
Cu  -1.852436000000  -1.840850000000  -1.778936000000
Cu  -1.840850000000   1.852436000000  -1.778936000000
Cu   0.005986000000   1.839297000000   0.000000000000
Cu   1.768641000000  -0.005711000000  -3.447266000000
Cu  -1.852436000000  -1.840850000000   1.778936000000
Cu   1.840850000000  -1.852436000000   1.778936000000
Cu   0.000000000000   0.000000000000   1.683808000000
Cu  -0.005711000000  -1.768641000000   3.447266000000
Cu   1.800221000000  -3.577993000000   0.000000000000
Cu   3.577993000000   1.800221000000   0.000000000000
Cu   1.839297000000  -0.005986000000   0.000000000000
Cu  -0.011405000000  -3.563935000000   1.736603000000
Cu  -0.011405000000  -3.563935000000  -1.736603000000
Cu  -3.563935000000   0.011405000000   1.736603000000
Cu   3.563935000000  -0.011405000000   1.736603000000
Cu  -1.840850000000   1.852436000000   1.778936000000
Cu   3.567682000000  -1.820760000000   0.000000000000
Cu  -0.005986000000  -1.839297000000   0.000000000000
Cu  -3.577993000000  -1.800221000000   0.000000000000
Cu  -3.567682000000   1.820760000000   0.000000000000
Cu   3.563935000000  -0.011405000000  -1.736603000000
Cu   1.852436000000   1.840850000000  -1.778936000000
Cu   1.768641000000  -0.005711000000   3.447266000000
Cu   0.011405000000   3.563935000000   1.736603000000
Cu  -1.768641000000   0.005711000000  -3.447266000000
Cu   1.840850000000  -1.852436000000  -1.778936000000
Cu   0.005711000000   1.768641000000  -3.447266000000
Cu   0.011405000000   3.563935000000  -1.736603000000
Cu  -1.820760000000  -3.567682000000   0.000000000000
Cu   0.000000000000   0.000000000000  -1.683808000000
Cu  -1.800221000000   3.577993000000   0.000000000000
Cu   1.820760000000   3.567682000000   0.000000000000
Cu  -3.563935000000   0.011405000000  -1.736603000000
Cu   1.852436000000   1.840850000000   1.778936000000
38    
3.328887499         B3PW91/def2-SVP_0008.out
Cu   2.240200000000   1.224155000000   2.099540000000
Cu   0.060179000000   2.553931000000  -2.099096000000
Cu   3.689645000000   2.015686000000   0.000000000000
Cu   2.240200000000   1.224155000000  -2.099540000000
Cu  -4.349396000000   0.102498000000  -1.260083000000
Cu   2.086720000000  -3.817666000000  -1.259920000000
Cu   0.060179000000   2.553931000000   2.099096000000
Cu  -2.263487000000  -3.715384000000  -1.259681000000
Cu   4.349396000000  -0.102498000000   1.260083000000
Cu  -4.349396000000   0.102498000000   1.260083000000
Cu   0.098721000000   4.203372000000   0.000000000000
Cu   2.178952000000  -1.327548000000  -2.099842000000
Cu   0.000000000000   0.000000000000  -1.337808000000
Cu  -3.689645000000  -2.015686000000   0.000000000000
Cu  -0.098721000000  -4.203372000000   0.000000000000
Cu   3.590684000000  -2.186952000000   0.000000000000
Cu  -3.590684000000   2.186952000000   0.000000000000
Cu  -0.060179000000  -2.553931000000  -2.099096000000
Cu   2.086720000000  -3.817666000000   1.259920000000
Cu  -2.240200000000  -1.224155000000  -2.099540000000
Cu  -2.263487000000  -3.715384000000   1.259681000000
Cu  -2.178952000000   1.327548000000   2.099842000000
Cu   2.263487000000   3.715384000000  -1.259681000000
Cu  -2.240200000000  -1.224155000000   2.099540000000
Cu  -2.086720000000   3.817666000000   1.259920000000
Cu   4.349396000000  -0.102498000000  -1.260083000000
Cu  -2.178952000000   1.327548000000  -2.099842000000
Cu   2.263487000000   3.715384000000   1.259681000000
Cu  -2.086720000000   3.817666000000  -1.259920000000
Cu   2.178952000000  -1.327548000000   2.099842000000
Cu  -0.060179000000  -2.553931000000   2.099096000000
Cu   0.000000000000   0.000000000000   1.337808000000
Cu  -2.344964000000   0.055202000000   0.000000000000
Cu   1.219908000000   2.002640000000   0.000000000000
Cu  -1.124707000000   2.058197000000   0.000000000000
Cu  -1.219908000000  -2.002640000000   0.000000000000
Cu   2.344964000000  -0.055202000000   0.000000000000
Cu   1.124707000000  -2.058197000000   0.000000000000
38    
3.719819999         B3PW91/def2-SVP_0009.out
Cu  -3.571762000000   1.809671000000   0.000000000000
Cu   0.000000000000   1.835970000000   0.000000000000
Cu  -3.563116000000   0.000000000000   1.737394000000
Cu   3.563116000000   0.000000000000  -1.737394000000
Cu   1.845427000000   1.845427000000  -1.779671000000
Cu   1.845427000000   1.845427000000   1.779671000000
Cu   0.000000000000   0.000000000000   1.689627000000
Cu   3.571762000000  -1.809671000000   0.000000000000
Cu  -1.845427000000   1.845427000000  -1.779671000000
Cu  -1.845427000000  -1.845427000000  -1.779671000000
Cu  -1.835970000000   0.000000000000   0.000000000000
Cu  -3.563116000000   0.000000000000  -1.737394000000
Cu   0.000000000000  -1.769253000000  -3.449212000000
Cu   0.000000000000  -3.563116000000   1.737394000000
Cu   0.000000000000  -1.835970000000   0.000000000000
Cu  -1.769253000000   0.000000000000  -3.449212000000
Cu   1.769253000000   0.000000000000  -3.449212000000
Cu  -1.809671000000   3.571762000000   0.000000000000
Cu  -1.809671000000  -3.571762000000   0.000000000000
Cu  -1.845427000000   1.845427000000   1.779671000000
Cu   0.000000000000  -3.563116000000  -1.737394000000
Cu   0.000000000000   0.000000000000  -1.689627000000
Cu   0.000000000000   3.563116000000  -1.737394000000
Cu   0.000000000000   3.563116000000   1.737394000000
Cu   1.809671000000  -3.571762000000   0.000000000000
Cu   1.845427000000  -1.845427000000   1.779671000000
Cu  -3.571762000000  -1.809671000000   0.000000000000
Cu  -1.769253000000   0.000000000000   3.449212000000
Cu   3.571762000000   1.809671000000   0.000000000000
Cu   1.845427000000  -1.845427000000  -1.779671000000
Cu   3.563116000000   0.000000000000   1.737394000000
Cu   1.769253000000   0.000000000000   3.449212000000
Cu   0.000000000000   1.769253000000  -3.449212000000
Cu   1.835970000000   0.000000000000   0.000000000000
Cu   0.000000000000   1.769253000000   3.449212000000
Cu   0.000000000000  -1.769253000000   3.449212000000
Cu   1.809671000000   3.571762000000   0.000000000000
Cu  -1.845427000000  -1.845427000000   1.779671000000
38    
3.978977500         B3PW91/def2-SVP_0010.out
Cu   0.000000000000  -2.552852000000   2.099540000000
Cu   2.212383000000  -1.277320000000  -2.099096000000
Cu   0.000000000000  -4.204339000000   0.000000000000
Cu   0.000000000000  -2.552852000000  -2.099540000000
Cu   2.175372000000   3.767692000000  -1.260083000000
Cu  -4.350603000000   0.000082000000  -1.260083000000
Cu   2.212383000000  -1.277320000000   2.099096000000
Cu  -2.175372000000   3.767692000000  -1.260083000000
Cu  -2.175231000000  -3.767774000000   1.260083000000
Cu   2.175372000000   3.767692000000   1.260083000000
Cu   3.641231000000  -2.102266000000   0.000000000000
Cu  -2.212383000000  -1.277320000000  -2.099096000000
Cu   0.000000000000   0.000000000000  -1.337808000000
Cu   0.000000000000   4.204531000000   0.000000000000
Cu  -3.641065000000   2.102170000000   0.000000000000
Cu  -3.641231000000  -2.102266000000   0.000000000000
Cu   3.641065000000   2.102170000000   0.000000000000
Cu  -2.210835000000   1.276426000000  -2.099540000000
Cu  -4.350603000000   0.000082000000   1.260083000000
Cu   0.000000000000   2.554640000000  -2.099096000000
Cu  -2.175372000000   3.767692000000   1.260083000000
Cu   2.210835000000   1.276426000000   2.099540000000
Cu   2.175231000000  -3.767774000000  -1.260083000000
Cu   0.000000000000   2.554640000000   2.099096000000
Cu   4.350603000000   0.000082000000   1.260083000000
Cu  -2.175231000000  -3.767774000000  -1.260083000000
Cu   2.210835000000   1.276426000000  -2.099540000000
Cu   2.175231000000  -3.767774000000   1.260083000000
Cu   4.350603000000   0.000082000000  -1.260083000000
Cu  -2.212383000000  -1.277320000000   2.099096000000
Cu  -2.210835000000   1.276426000000   2.099540000000
Cu   0.000000000000   0.000000000000   1.337808000000
Cu   1.172793000000   2.031369000000   0.000000000000
Cu   1.172821000000  -2.031354000000   0.000000000000
Cu   2.345614000000  -0.000016000000   0.000000000000
Cu  -1.172793000000   2.031369000000   0.000000000000
Cu  -1.172821000000  -2.031354000000   0.000000000000
Cu  -2.345614000000  -0.000016000000   0.000000000000
38    
4.384342500         B3PW91/def2-SVP_0011.out
Cu   1.276478000000  -2.210925000000   2.099554000000
Cu   2.552956000000   0.000000000000  -2.099554000000
Cu   2.102153000000  -3.641035000000   0.000000000000
Cu   1.276478000000  -2.210925000000  -2.099554000000
Cu   0.000000000000   4.350864000000  -1.259862000000
Cu  -3.767959000000  -2.175432000000  -1.259862000000
Cu   2.552956000000   0.000000000000   2.099554000000
Cu  -3.767959000000   2.175432000000  -1.259862000000
Cu   0.000000000000  -4.350864000000   1.259862000000
Cu   0.000000000000   4.350864000000   1.259862000000
Cu   4.204305000000   0.000000000000   0.000000000000
Cu  -1.276478000000  -2.210925000000  -2.099554000000
Cu   0.000000000000   0.000000000000  -1.337686000000
Cu  -2.102153000000   3.641035000000   0.000000000000
Cu  -4.204305000000   0.000000000000   0.000000000000
Cu  -2.102153000000  -3.641035000000   0.000000000000
Cu   2.102153000000   3.641035000000   0.000000000000
Cu  -2.552956000000   0.000000000000  -2.099554000000
Cu  -3.767959000000  -2.175432000000   1.259862000000
Cu  -1.276478000000   2.210925000000  -2.099554000000
Cu  -3.767959000000   2.175432000000   1.259862000000
Cu   1.276478000000   2.210925000000   2.099554000000
Cu   3.767959000000  -2.175432000000  -1.259862000000
Cu  -1.276478000000   2.210925000000   2.099554000000
Cu   3.767959000000   2.175432000000   1.259862000000
Cu   0.000000000000  -4.350864000000  -1.259862000000
Cu   1.276478000000   2.210925000000  -2.099554000000
Cu   3.767959000000  -2.175432000000   1.259862000000
Cu   3.767959000000   2.175432000000  -1.259862000000
Cu  -1.276478000000  -2.210925000000   2.099554000000
Cu  -2.552956000000   0.000000000000   2.099554000000
Cu   0.000000000000   0.000000000000   1.337686000000
Cu   0.000000000000   2.345454000000   0.000000000000
Cu   2.031223000000  -1.172727000000   0.000000000000
Cu   2.031223000000   1.172727000000   0.000000000000
Cu  -2.031223000000   1.172727000000   0.000000000000
Cu   0.000000000000  -2.345454000000   0.000000000000
Cu  -2.031223000000  -1.172727000000   0.000000000000
38    
5.728447499         sapo_tripelte.out
Cu   2.104971000000   1.810934000000   1.786347000000
Cu  -0.920785000000   3.673153000000  -0.570957000000
Cu   3.101279000000   2.494120000000  -0.597229000000
Cu   4.187925000000   0.350995000000  -1.608592000000
Cu  -1.740688000000   0.913318000000  -0.114805000000
Cu   2.214023000000  -3.720067000000  -0.761560000000
Cu  -0.254788000000   2.596591000000   1.879457000000
Cu  -4.147585000000  -1.963558000000  -2.099724000000
Cu   2.260582000000  -3.298281000000   1.829099000000
Cu  -3.456123000000  -1.316446000000   0.182859000000
Cu   0.136508000000   0.571013000000   3.473494000000
Cu   0.262347000000  -0.640973000000  -3.504849000000
Cu   1.883496000000   1.127917000000  -2.468600000000
Cu  -2.209859000000  -3.024099000000   1.757305000000
Cu   0.062092000000  -2.656015000000  -1.767559000000
Cu   2.307823000000  -1.396490000000  -2.021704000000
Cu  -3.782753000000   1.004111000000   1.091212000000
Cu  -1.920527000000  -0.982222000000  -2.101292000000
Cu   3.724253000000  -1.740556000000   0.215213000000
Cu  -3.856323000000   0.392576000000  -1.483624000000
Cu  -2.312115000000  -3.277106000000  -0.924262000000
Cu  -2.168717000000   1.674171000000   3.115662000000
Cu   1.152456000000   3.548818000000  -2.033777000000
Cu  -2.020892000000  -0.526310000000   2.207392000000
Cu  -2.535307000000   3.086668000000   1.171644000000
Cu   4.336054000000   0.718018000000   1.004649000000
Cu  -0.844051000000   1.681827000000  -2.342225000000
Cu   1.370527000000   4.041658000000   0.539962000000
Cu  -3.068092000000   2.628460000000  -1.178321000000
Cu   2.356616000000  -0.689556000000   2.250456000000
Cu  -0.073982000000  -3.819948000000   0.558015000000
Cu   0.087070000000  -1.975487000000   2.486229000000
Cu  -1.097536000000  -1.612902000000   0.243229000000
Cu   2.382211000000   0.245098000000  -0.129372000000
Cu   0.684806000000   1.982695000000  -0.354252000000
Cu   0.218590000000  -0.227528000000  -1.228178000000
Cu   0.263881000000   0.189080000000   1.214062000000
Cu   1.312613000000  -1.863675000000   0.284592000000
38    
9.873712501         B3PW91/def2-SVP_0012.out
Cu   1.071797000000   1.039191000000   3.440671000000
Cu   1.670128000000  -0.195626000000  -1.292520000000
Cu   1.848556000000   2.272109000000   1.291536000000
Cu  -0.149249000000  -1.011549000000  -4.215538000000
Cu  -0.193359000000  -1.213779000000   0.000000000000
Cu   1.071797000000   1.039191000000  -3.440671000000
Cu  -2.926697000000   1.291384000000  -2.100001000000
Cu  -4.144992000000  -0.720394000000  -1.269998000000
Cu   1.670128000000  -0.195626000000   1.292520000000
Cu  -0.793115000000  -0.054366000000   2.103497000000
Cu   0.137050000000   3.640344000000   0.000000000000
Cu   2.237839000000  -1.153156000000   3.426281000000
Cu  -0.149249000000  -1.011549000000   4.215538000000
Cu  -2.707087000000  -0.827681000000   3.360700000000
Cu  -2.085961000000  -2.117034000000   1.295066000000
Cu   3.464683000000   0.842378000000   2.549647000000
Cu   1.953683000000  -2.401585000000   0.000000000000
Cu   3.464683000000   0.842378000000  -2.549647000000
Cu  -0.618647000000   2.422829000000   2.090675000000
Cu   3.583831000000   0.908208000000   0.000000000000
Cu  -0.373771000000  -3.539088000000   0.000000000000
Cu   0.393465000000  -2.314605000000   2.121537000000
Cu   3.823897000000  -1.259109000000  -1.260455000000
Cu   1.848556000000   2.272109000000  -1.291536000000
Cu  -4.144992000000  -0.720394000000   1.269998000000
Cu  -2.325514000000   0.108425000000   0.000000000000
Cu  -1.385560000000   1.158710000000   4.120699000000
Cu  -0.022367000000   1.227671000000   0.000000000000
Cu  -1.385560000000   1.158710000000  -4.120699000000
Cu   0.393465000000  -2.314605000000  -2.121537000000
Cu  -2.707087000000  -0.827681000000  -3.360700000000
Cu  -0.793115000000  -0.054366000000  -2.103497000000
Cu   3.823897000000  -1.259109000000   1.260455000000
Cu  -2.085961000000  -2.117034000000  -1.295066000000
Cu  -0.618647000000   2.422829000000  -2.090675000000
Cu  -2.926697000000   1.291384000000   2.100001000000
Cu   2.237839000000  -1.153156000000  -3.426281000000
Cu  -2.157666000000   2.523643000000   0.000000000000
38    
10.693227499        B3PW91/def2-SVP_0013.out
Cu   0.675402000000   1.249212000000  -0.492475000000
Cu  -2.464758000000  -4.137839000000  -0.060290000000
Cu  -0.469092000000   1.310620000000  -2.773885000000
Cu   4.524120000000  -0.000617000000   0.955882000000
Cu  -2.607112000000   0.000336000000  -2.964050000000
Cu  -0.257136000000   4.145907000000   1.156285000000
Cu  -2.463644000000   4.138473000000  -0.060401000000
Cu  -1.429467000000   0.000153000000  -0.818879000000
Cu  -1.313961000000   1.317350000000   3.172039000000
Cu   3.254164000000  -2.031884000000   1.767070000000
Cu   0.960178000000  -0.000105000000   3.449731000000
Cu  -3.805944000000  -2.104611000000   0.640073000000
Cu   1.751484000000  -2.460017000000  -2.369341000000
Cu   4.026756000000   0.000043000000  -2.609294000000
Cu  -3.805391000000   2.105661000000   0.640093000000
Cu  -1.314228000000  -1.317023000000   3.172055000000
Cu  -0.258169000000  -4.145841000000   1.156297000000
Cu   1.752356000000   2.459324000000  -2.369303000000
Cu   3.254608000000   2.030918000000   1.767370000000
Cu   0.806373000000   2.105143000000   2.073751000000
Cu  -2.751648000000   0.000372000000   1.509650000000
Cu   0.805893000000  -2.105370000000   2.073744000000
Cu  -0.365018000000   3.340808000000  -1.235886000000
Cu  -1.432069000000   2.103715000000   0.772008000000
Cu   1.815697000000  -3.258006000000   0.089853000000
Cu  -0.330760000000   0.000030000000   1.404384000000
Cu   3.156046000000  -1.256726000000  -0.702840000000
Cu  -0.365992000000  -3.340762000000  -1.235855000000
Cu  -1.432615000000  -2.103358000000   0.772047000000
Cu  -3.810596000000   0.000538000000  -0.721979000000
Cu   0.675095000000  -1.249439000000  -0.492485000000
Cu   3.156350000000   1.256033000000  -0.702520000000
Cu  -2.531905000000   2.103095000000  -1.527759000000
Cu  -0.469486000000  -1.310553000000  -2.773893000000
Cu   2.119448000000  -0.000325000000   1.256405000000
Cu   1.661013000000  -0.000303000000  -2.479826000000
Cu  -2.532504000000  -2.102456000000  -1.527743000000
Cu   1.816512000000   3.257501000000   0.089966000000
38    
10.695110000        B3PW91/def2-SVP_0014.out
Cu   0.493648000000   0.674054000000   1.249181000000
Cu   0.059891000000  -2.464496000000  -4.138138000000
Cu   2.773432000000  -0.469529000000   1.309926000000
Cu  -0.953542000000   4.524129000000   0.000000000000
Cu   2.963496000000  -2.607632000000   0.000000000000
Cu  -1.155857000000  -0.257213000000   4.146794000000
Cu   0.059891000000  -2.464496000000   4.138138000000
Cu   0.817181000000  -1.431538000000   0.000000000000
Cu  -3.173134000000  -1.312900000000   1.316180000000
Cu  -1.768682000000   3.253869000000  -2.029986000000
Cu  -3.448350000000   0.963982000000   0.000000000000
Cu  -0.639505000000  -3.805505000000  -2.104754000000
Cu   2.369677000000   1.751035000000  -2.460192000000
Cu   2.608289000000   4.028800000000   0.000000000000
Cu  -0.639505000000  -3.805505000000   2.104754000000
Cu  -3.173134000000  -1.312900000000  -1.316180000000
Cu  -1.155857000000  -0.257213000000  -4.146794000000
Cu   2.369677000000   1.751035000000   2.460192000000
Cu  -1.768682000000   3.253869000000   2.029986000000
Cu  -2.073543000000   0.805649000000   2.105512000000
Cu  -1.509933000000  -2.751284000000   0.000000000000
Cu  -2.073543000000   0.805649000000  -2.105512000000
Cu   1.235758000000  -0.365563000000   3.341412000000
Cu  -0.773220000000  -1.432162000000   2.104178000000
Cu  -0.090414000000   1.816170000000  -3.256637000000
Cu  -1.404641000000  -0.330448000000   0.000000000000
Cu   0.703553000000   3.155639000000  -1.256914000000
Cu   1.235758000000  -0.365563000000  -3.341412000000
Cu  -0.773220000000  -1.432162000000  -2.104178000000
Cu   0.722224000000  -3.812153000000   0.000000000000
Cu   0.493648000000   0.674054000000  -1.249181000000
Cu   0.703553000000   3.155639000000   1.256914000000
Cu   1.527608000000  -2.531705000000   2.102999000000
Cu   2.773432000000  -0.469529000000  -1.309926000000
Cu  -1.253641000000   2.119179000000   0.000000000000
Cu   2.480492000000   1.662278000000   0.000000000000
Cu   1.527608000000  -2.531705000000  -2.102999000000
Cu  -0.090414000000   1.816170000000   3.256637000000
\end{verbatim}
